Stationarity and Spectral Characterization of Random Signals on Simplicial Complexes

It is increasingly common for data to possess intricate structure, necessitating new models and analytical tools. Graphs, a prominent type of structure, can encode the relationships between any two entities (nodes). However, graphs neither allow connections that are not dyadic nor permit relationships between sets of nodes. We thus turn to simplicial complexes for connecting more than two nodes as well as modeling relationships between simplices, such as edges and triangles. Our data then consist of signals lying on topological spaces, represented by simplicial complexes. Much recent work explores these topological signals, albeit primarily through deterministic formulations. We propose a probabilistic framework for random signals defined on simplicial complexes. Specifically, we generalize the classical notion of stationarity. By spectral dualities of Hodge and Dirac theory, we define stationary topological signals as the outputs of topological filters given white noise. This definition naturally extends desirable properties of stationarity that hold for both time-series and graph signals. Crucially, we properly define topological power spectral density (PSD) through a clear spectral characterization. We then discuss the advantages of topological stationarity due to spectral properties via the PSD. In addition, we empirically demonstrate the practicality of these benefits through multiple synthetic and real-world simulations.

==> images/exp1_AR_error.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp1_AR_table.csv}\errtable

\begin{loglogaxis}[
    % title={\normalsize \bf AR topological process},
    % title style={yshift=-1.5ex},
    xlabel={(b) Number of AR signals $M$},
    xmin=100,
    xmax=10000,
    ylabel={Covariance error $d(\hbC, \bbC)$},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.05)},
        % at={(.5, 1.17)},
        anchor=south},
        % at={(.65, 1.02)},
        % anchor=south west},
    legend columns=7,
    width=170,
    height=140,
    ]

    % Sample covariance
    \addplot[clrsamp, mark=x, mark size=3pt, solid] 
        table [x=x, y=err_samp] {\errtable};
    
    % Correlogram
    \addplot[clrcorr, mark=*, mark size=2pt, solid] 
        table [x=x, y=err_cor] {\errtable};
    
    % Periodogram
    \addplot[clrperi, mark=o, mark size=2pt, densely dashed] 
        table [x=x, y=err_per] {\errtable};
    
    % MA spatial
    \addplot[clrmaspat, mark=square*, mark size=2pt, solid] 
        table [x=x, y=err_maspat] {\errtable};
    
    % MA spectral
    \addplot[clrmaspec, mark=square, mark size=2pt, densely dashed] 
        table [x=x, y=err_maspec] {\errtable};
    
    % AR spatial
    \addplot[clrarspat, mark=diamond*, mark size=2.5pt, solid] 
        table [x=x, y=err_arspat] {\errtable};
    
    % AR spectral
    \addplot[clrarspec, mark=diamond, mark size=2.5pt, densely dashed] 
        table [x=x, y=err_arspec] {\errtable};
    
    \legend{ 
            {\bf Sample}~~~,
            {\bf Correl.}~~~,
            {\bf Period.}~~~,
            {\bf MA-Spat}~~~,
            {\bf MA-Spec}~~~,
            {\bf AR-Spat}~~~,
            {\bf AR-Spec},
            }

\end{loglogaxis}

\end{tikzpicture}

==> images/exp1_MA_error.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp1_MA_table.csv}\errtable

\begin{loglogaxis}[
    % title={\normalsize \bf MA topological process},
    % title style={yshift=-1.5ex},
    xlabel={(a) Number of MA signals $M$},
    xmin=100,
    xmax=10000,
    ylabel={Covariance error $d(\hbC, \bbC)$},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
        % at={(.65, 1.02)},
        % anchor=south west},
    legend columns=3,
    width=170,
    height=140,
    ]

    % Sample covariance
    \addplot[clrsamp, mark=x, mark size=3pt, solid] 
        table [x=x, y=err_samp] {\errtable};
    
    % Correlogram
    \addplot[clrcorr, mark=*, mark size=2pt, solid] 
        table [x=x, y=err_cor] {\errtable};
    
    % Periodogram
    \addplot[clrperi, mark=o, mark size=2pt, densely dashed] 
        table [x=x, y=err_per] {\errtable};
    
    % MA spatial
    \addplot[clrmaspat, mark=square*, mark size=2pt, solid] 
        table [x=x, y=err_maspat] {\errtable};
    
    % MA spectral
    \addplot[clrmaspec, mark=square, mark size=2pt, densely dashed] 
        table [x=x, y=err_maspec] {\errtable};
    
    % AR spatial
    \addplot[clrarspat, mark=diamond*, mark size=2.5pt, solid] 
        table [x=x, y=err_arspat] {\errtable};
    
    % AR spectral
    \addplot[clrarspec, mark=diamond, mark size=2.5pt, densely dashed] 
        table [x=x, y=err_arspec] {\errtable};
    
    % \legend{ 
    %         {\bf Sample}~~~,
    %         {\bf Correl.}~~~,
    %         {\bf Period.}~~~,
    %         {\bf MA (spat.)}~~~,
    %         {\bf MA (spec.)}~~~,
    %         {\bf AR (spat.)}~~~,
    %         {\bf AR (spec.)},
    %         }

\end{loglogaxis}

\end{tikzpicture}


==> images/exp1_MA_time.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp1_MA_table.csv}\errtable

\begin{loglogaxis}[
    % title={\normalsize \bf Runtime comparison},
    % title style={yshift=-1.5ex},
    xlabel={(c) Number of MA signals $M$},
    xmin=100,
    xmax=10000,
    ylabel={Runtime (seconds)},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
        % at={(.65, 1.02)},
        % anchor=south west},
    legend columns=3,
    width=170,
    height=140,
    ]

    % Sample covariance
    \addplot[clrsamp, mark=x, mark size=3pt, solid] 
        table [x=x, y=time_samp] {\errtable};
    
    % Correlogram
    \addplot[clrcorr, mark=*, mark size=2pt, solid] 
        table [x=x, y=time_cor] {\errtable};
    
    % Periodogram
    \addplot[clrperi, mark=o, mark size=2pt, densely dashed] 
        table [x=x, y=time_per] {\errtable};
    
    % MA spatial
    \addplot[clrmaspat, mark=square*, mark size=2pt, solid] 
        table [x=x, y=time_maspat] {\errtable};
    
    % MA spectral
    \addplot[clrmaspec, mark=square, mark size=2pt, densely dashed] 
        table [x=x, y=time_maspec] {\errtable};
    
    % AR spatial
    \addplot[clrarspat, mark=diamond*, mark size=2.5pt, solid] 
        table [x=x, y=time_arspat] {\errtable};
    
    % AR spectral
    \addplot[clrarspec, mark=diamond, mark size=2.5pt, densely dashed] 
        table [x=x, y=time_arspec] {\errtable};
    
    % \legend{ 
    %         {\bf Sample}~~~,
    %         {\bf Correl.}~~~,
    %         {\bf Period.}~~~,
    %         {\bf MA (spat.)}~~~,
    %         {\bf MA (spec.)}~~~,
    %         {\bf AR (spat.)}~~~,
    %         {\bf AR (spec.)},
    %         }

\end{loglogaxis}

\end{tikzpicture}


==> images/exp2_AR_cov.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp2_cov_err_table.csv}\errtable

\begin{loglogaxis}[
    % title={\normalsize \bf AR topological process},
    % title style={yshift=-1.5ex},
    xlabel={(b) SNR (dB) \,\textendash\, AR signals},
    xmin=1,
    xmax=30,
    ylabel={Covariance error $d(\hbC, \bbC)$},
    grid style=densely dashed,
    grid=both,
    legend style={
        % at={(.5, 1.02)},
        % anchor=south},
        at={(.55, 1.02)},
        anchor=south west},
    legend columns=4,
    width=170,
    height=140,
    ]

    % Sample covariance
    \addplot[clrsamp, mark=x, mark size=3pt, solid] 
        table [x=x, y=ar_samp] {\errtable};
    
    % Correlogram
    \addplot[clrcorr, mark=*, mark size=2pt, solid] 
        table [x=x, y=ar_corr] {\errtable};
    
    % Periodogram
    \addplot[clrperi, mark=o, mark size=2pt, densely dashed] 
        table [x=x, y=ar_peri] {\errtable};
    
    % MA spatial
    \addplot[clrmaspat, mark=square*, mark size=2pt, solid] 
        table [x=x, y=ar_maspat] {\errtable};
    
    % MA spectral
    \addplot[clrmaspec, mark=square, mark size=2pt, densely dashed] 
        table [x=x, y=ar_maspec] {\errtable};
    
    % AR spatial
    \addplot[clrarspat, mark=diamond*, mark size=2.5pt, solid] 
        table [x=x, y=ar_arspat] {\errtable};
    
    % AR spectral
    \addplot[clrarspec, mark=diamond, mark size=2.5pt, densely dashed] 
        table [x=x, y=ar_arspec] {\errtable};
    
    % Wiener
    \addplot[clrwiener, mark=triangle*, mark size=2.5pt, solid] 
        table [x=x, y=ar_wiener] {\errtable};
    
    % \legend{ 
    %         {\bf Sample}~~~,
    %         {\bf Correl.}~~~,
    %         {\bf Period.}~~~,
    %         {\bf MA (spat.)}~~~,
    %         {\bf MA (spec.)}~~~,
    %         {\bf AR (spat.)}~~~,
    %         {\bf AR (spec.)},
    %         {\bf Wiener},
    %         }

\end{loglogaxis}

\end{tikzpicture}


==> images/exp2_MA_cov.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp2_cov_err_table.csv}\errtable

\begin{loglogaxis}[
    % title={\normalsize \bf MA topological process},
    % title style={yshift=-1.5ex},
    xlabel={(a) SNR (dB) \,\textendash\, MA signals},
    xmin=1,
    xmax=30,
    ylabel={Covariance error $d(\hbC, \bbC)$},
    grid style=densely dashed,
    grid=both,
    legend style={
        % at={(.5, 1.02)},
        % anchor=south},
        at={(.20, 1.05)},
        % at={(.20, 1.17)},
        anchor=south west},
    legend columns=4,
    width=170,
    height=140,
    ]

    % Sample covariance
    \addplot[clrsamp, mark=x, mark size=3pt, solid] 
        table [x=x, y=ma_samp] {\errtable};
    
    % Correlogram
    \addplot[clrcorr, mark=*, mark size=2pt, solid] 
        table [x=x, y=ma_corr] {\errtable};
    
    % Periodogram
    \addplot[clrperi, mark=o, mark size=2pt, densely dashed] 
        table [x=x, y=ma_peri] {\errtable};
    
    % MA spatial
    \addplot[clrmaspat, mark=square*, mark size=2pt, solid] 
        table [x=x, y=ma_maspat] {\errtable};
    
    % MA spectral
    \addplot[clrmaspec, mark=square, mark size=2pt, densely dashed] 
        table [x=x, y=ma_maspec] {\errtable};
    
    % AR spatial
    \addplot[clrarspat, mark=diamond*, mark size=2.5pt, solid] 
        table [x=x, y=ma_arspat] {\errtable};
    
    % AR spectral
    \addplot[clrarspec, mark=diamond, mark size=2.5pt, densely dashed] 
        table [x=x, y=ma_arspec] {\errtable};
    
    % Wiener
    \addplot[clrwiener, mark=triangle*, mark size=2.5pt, solid] 
        table [x=x, y=ma_wiener] {\errtable};
    
    \legend{ 
            {\bf Sample}~~~,
            {\bf Correl.}~~~,
            {\bf Period.}~~~,
            {\bf MA-Spat}~~~,
            {\bf MA-Spec}~~~,
            {\bf AR-Spat}~~~,
            {\bf AR-Spec},
            {\bf Wiener},
            }

\end{loglogaxis}

\end{tikzpicture}


==> images/exp2_sig.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp2_sig_err_table.csv}\errtable

\begin{loglogaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(c) SNR (dB)},
    xmin=1,
    % xmax=35938,
    xmax=30,
    ylabel={Signal error $d(\hbS, \bbS)$},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.05)},
        anchor=south},
        % at={(.65, 1.02)},
        % anchor=south west},
    legend columns=2,
    width=170,
    height=140,
    % xtick pos=left,
    % ytick pos=left,
    % label style={font=\small},
    % tick label style={font=\small}
    ]

    % Wiener filter: MA
    \addplot[clrwiener, mark=*, mark size=2pt, solid] 
        table [x=x, y=ma_wiener] {\errtable};
    
    % Noisy signals: MA
    \addplot[clrnoisy, mark=square*, mark size=2pt, solid] 
        table [x=x, y=ma_noisy] {\errtable};
    
    % Wiener filter: AR
    \addplot[clrwiener, mark=o, mark size=2pt, densely dashed] 
        table [x=x, y=ar_wiener] {\errtable};
    
    % Noisy signals: AR
    \addplot[clrnoisy, mark=square, mark size=2pt, densely dashed] 
        table [x=x, y=ar_noisy] {\errtable};

    \legend{ 
            {\bf Wiener (MA)}~~~,
            {\bf Noisy (MA)}~~~,
            {\bf Wiener (AR)}~~~,
            {\bf Noisy (AR)},
            }

\end{loglogaxis}

\end{tikzpicture}


==> images/exp3_ar1.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp3_table.csv}\errtable

\begin{semilogyaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(b) Observed AR signals ($\%$)},
    xmin=20,
    xmax=70,
    ylabel={Signal error $d(\hbS, \bbS)$},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.05)},
        anchor=south},
        % at={(.20, 1.02)},
        % anchor=south west},
    legend columns=4,
    width=170,
    height=140,
    % xtick pos=left,
    % ytick pos=left,
    % label style={font=\small},
    % tick label style={font=\small}
    ]

    % MAP
    \addplot[clrcorr, mark=x, mark size=3pt, solid] 
        table [x=x, y=ar1_map] {\errtable};
    
    % Smooth
    \addplot[clrwiener, mark=o, mark size=2pt, solid] 
        table [x=x, y=ar1_smooth] {\errtable};
    
    % AR1
    \addplot[clrarspat, mark=square, mark size=2pt, solid] 
        table [x=x, y=ar1_ar1] {\errtable};
    
    % Zero-filled
    \addplot[clrmaspec, mark=diamond, mark size=2.5pt, solid] 
        table [x=x, y=ar1_zero] {\errtable};
    
    \legend{ 
            {\bf MAP}~~~,
            {\bf Smooth}~~~,
            {\bf SEM}~~~,
            {\bf Zero},
            }

\end{semilogyaxis}

\end{tikzpicture}


==> images/exp3_ma.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp3_table.csv}\errtable

\begin{semilogyaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(a) Observed MA signals ($\%$)},
    xmin=20,
    xmax=70,
    ylabel={Signal error $d(\hbS, \bbS)$},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
        % at={(.20, 1.02)},
        % anchor=south west},
    legend columns=4,
    width=170,
    height=140,
    % xtick pos=left,
    % ytick pos=left,
    % label style={font=\small},
    % tick label style={font=\small}
    ]

    % MAP
    \addplot[clrcorr, mark=x, mark size=3pt, solid] 
        table [x=x, y=ma_map] {\errtable};
    
    % Smooth
    \addplot[clrwiener, mark=o, mark size=2pt, solid] 
        table [x=x, y=ma_smooth] {\errtable};
    
    % AR1
    \addplot[clrarspat, mark=square, mark size=2pt, solid] 
        table [x=x, y=ma_ar1] {\errtable};
    
    % Zero-filled
    \addplot[clrmaspec, mark=diamond, mark size=2.5pt, solid] 
        table [x=x, y=ma_zero] {\errtable};
    
    % \legend{ 
    %         {\bf MAP}~~~,
    %         {\bf Smooth}~~~,
    %         {\bf AR1}~~~,
    %         {\bf Zero},
    %         }

\end{semilogyaxis}

\end{tikzpicture}


==> images/exp3_smooth.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp3_table.csv}\errtable

\begin{semilogyaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(c) Observed low-pass signals ($\%$)},
    xmin=20,
    xmax=70,
    ylabel={Signal error $d(\hbS, \bbS)$},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
        % at={(.20, 1.02)},
        % anchor=south west},
    legend columns=4,
    width=170,
    height=140,
    % xtick pos=left,
    % ytick pos=left,
    % label style={font=\small},
    % tick label style={font=\small}
    ]

    % MAP
    \addplot[clrcorr, mark=x, mark size=3pt, solid] 
        table [x=x, y=smooth_map] {\errtable};
    
    % Smooth
    \addplot[clrwiener, mark=o, mark size=2pt, solid] 
        table [x=x, y=smooth_smooth] {\errtable};
    
    % AR1
    \addplot[clrarspat, mark=square, mark size=2pt, solid] 
        table [x=x, y=smooth_ar1] {\errtable};
    
    % Zero-filled
    \addplot[clrmaspec, mark=diamond, mark size=2.5pt, solid] 
        table [x=x, y=smooth_zero] {\errtable};
    
    % \legend{ 
    %         {\bf MAP}~~~,
    %         {\bf Smooth}~~~,
    %         {\bf AR1}~~~,
    %         {\bf Zero},
    %         }

\end{semilogyaxis}

\end{tikzpicture}


==> images/exp4_denoise.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp4adenoising_error_table.csv}\errtable

\begin{semilogyaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(a) SNR (dB) \,\textendash\, Keyword signals},
    xmin=1,
    % xmax=35938,
    xmax=10,
    ylabel={Signal error $d(\hbS, \bbS)$},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.05)},
        anchor=south},
        % at={(.20, 1.02)},
        % anchor=south west},
    legend columns=3,
    width=170,
    height=140,
    % xtick pos=left,
    % ytick pos=left,
    % label style={font=\small},
    % tick label style={font=\small}
    ]

    % MAP
    \addplot[clrcorr, mark=x, mark size=3pt, solid] 
        table [x=x, y=errn] {\errtable};
    
    % Smooth
    \addplot[clrwiener, mark=o, mark size=2pt, solid] 
        table [x=x, y=errsm] {\errtable};
    
    % AR1
    \addplot[clrarspat, mark=square, mark size=2pt, solid] 
        table [x=x, y=errwf] {\errtable};
    
    \legend{ 
            {\bf Noisy}~~~,
            {\bf Smooth}~~~,
            {\bf Wiener},
            }

\end{semilogyaxis}

\end{tikzpicture}

==> images/exp4_interp.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp4ainterp_error_table.csv}\errtable

% \definecolor{clra0}{HTML}{760039}
% \definecolor{clra0001}{HTML}{980D50}
% \definecolor{clra001}{HTML}{ba1968}
% \definecolor{clra01}{HTML}{dc267f}
% \definecolor{clra1}{HTML}{e865a5}

\begin{semilogyaxis}[
    % scale only axis,
    %axis y line*=left,
    xlabel={(b) Observed signals ($\%$)},
    xmin=20,
    % xmax=35938,
    xmax=70,
    ylabel={Signal error $d(\hbS, \bbS)$},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    % yticklabel style={
    %     /pgf/number format/fixed,
    %     /pgf/number format/precision=3
    % },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.05)},
        anchor=south},
        % at={(.25, 1.02)},
        % anchor=south west},
    legend columns=3,
    width=170,
    height=140,
    % xtick pos=left,
    % ytick pos=left,
    % label style={font=\small},
    % tick label style={font=\small}
    ]

    % alph = 0
    \addplot[clrcorr, mark=x, mark size=3pt, solid] 
        table [x=x, y=err00] {\errtable};
    
    % alph = 0
    \addplot[clrwiener, mark=o, mark size=2pt, solid] 
        table [x=x, y=err01] {\errtable};
    
    % % alph = 0
    % \addplot[clrwiener, mark=square, mark size=2pt, solid] 
    %     table [x=x, y=err05] {\errtable};
    
    % alph = 0
    \addplot[clrarspat, mark=square, mark size=2pt, solid] 
        table [x=x, y=err1] {\errtable};
    
    % alpha = 0
    % alpha = 0.1
    % alpha = 0.5
    % alpha = 1
    % alpha = 5

    % alpha = 0
    % alpha = 0.1
    % alpha = 0.2
    % alpha = 0.5
    \legend{ 
            $\gamma\!=\!0$~~~,
            $\gamma\!=\!0.1$~~~,
            % $\gamma\!=\!0.5$~~~,
            $\gamma\!=\!1$,
            % $\alpha\!=\!5$,
            % {\bf St.}-0.0~~~,
            % {\bf St.}-0.001~~~,
            % {\bf St.}-0.01~~~,
            % {\bf St.}-0.1~~~,
            % {\bf St.}-1.0,
            % {\bf St.} ($a = 10^{-3}$)~~~,
            % {\bf St.} ($a = 10^{-2}$)~~~,
            % {\bf St.} ($a = 0.1$)~~~,
            % {\bf St.} ($a = 1$),
            }

\end{semilogyaxis}

\end{tikzpicture}


==> images/exp4_ordinterp.tex <==
\begin{tikzpicture}[baseline,scale=.95,trim axis left, trim axis right]

\pgfplotstableread{images/exp4aordinterp_error_table.csv}\errtable

% \definecolor{clra0}{HTML}{760039}
% \definecolor{clra0001}{HTML}{980D50}
% \definecolor{clra001}{HTML}{ba1968}
% \definecolor{clra01}{HTML}{dc267f}
% \definecolor{clra1}{HTML}{e865a5}

\begin{semilogyaxis}[
    xlabel={(b) Observed $1$-signals ($\%$)},
    xmin=0,
    xmax=50,
    ylabel={Signal error $d(\hbS, \bbS)$},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.05)},
        anchor=south},
        % at={(.25, 1.02)},
        % anchor=south west},
    legend columns=3,
    width=170,
    height=140,
    ]

    \addplot[clrcorr, mark=x, mark size=3pt, solid] 
        table [x=x, y=err00] {\errtable};
    
    \addplot[clrwiener, mark=o, mark size=2pt, solid] 
        table [x=x, y=err01] {\errtable};
    
    \addplot[clrarspat, mark=square, mark size=2pt, solid] 
        table [x=x, y=err05] {\errtable};
    
    % alpha = 0
    % alpha = 0.1
    % alpha = 0.5
    % alpha = 1
    % alpha = 5

    % alpha = 0
    % alpha = 0.1
    % alpha = 0.2
    % alpha = 0.5
    \legend{ 
            $\gamma\!=\!0$~~~,
            $\gamma\!=\!0.1$~~~,
            $\gamma\!=\!0.2$,
            % $\alpha\!=\!0.2$~~~,
            % $\alpha\!=\!0.5$,
            % $\alpha\!=\!5$,
            % {\bf St.}-0.0~~~,
            % {\bf St.}-0.001~~~,
            % {\bf St.}-0.01~~~,
            % {\bf St.}-0.1~~~,
            % {\bf St.}-1.0,
            % {\bf St.} ($a = 10^{-3}$)~~~,
            % {\bf St.} ($a = 10^{-2}$)~~~,
            % {\bf St.} ($a = 0.1$)~~~,
            % {\bf St.} ($a = 1$),
            }

\end{semilogyaxis}

\end{tikzpicture}

